Classification of P-oligomorphic groups, conjectures of Cameron and Macpherson

Let G be a group of permutations of a denumerable set E. The profile of G is the function phi which counts, for each n, the number phi(n) of orbits of G acting on the n-subsets of E. Counting functions arising this way, and their associated generating series, form a rich yet apparently strongly constrained class. In particular, Cameron conjectured in the late seventies that, whenever the profile phi(n) is bounded by a polynomial -- we say that G is P-oligomorphic --, it is asymptotically equivalent to a polynomial. In 1985, Macpherson further asked whether the orbit algebra of G -- a graded commutative algebra invented by Cameron and whose Hilbert function is phi -- is finitely generated. In this paper we establish a classification of (closed) P-oligomorphic permutation groups in terms of finite permutation groups with decorated blocks. It follows from the classification that the orbit algebra of any P-oligomorphic group is isomorphic to (a straightforward quotient of) the invariant ring of some finite permutation group. This answers positively both Cameron's conjecture and Macpherson's question. The orbit algebra is in fact Cohen-Macaulay; therefore the generating series of phi is a rational fraction whose numerator has positive coefficients, while the denominator admits a combinatorial description. In addition, the classification provides a finite data structure for encoding closed P-oligomorphic groups. This paves the way for computing with them and enumerating them as well as for proofs by structural induction. Finally, the relative simplicity of the classification gives hopes to extend the study to, e.g., the class of (closed) permutations groups with sub-exponential profile. The proof exploits classical notions from group theory -- notably block systems and their lattice properties --, commutative algebra, and invariant theory.

==> figures/block_system_example.tex <==

\begin{center}
\hspace{-3.5cm}
\begin{figure}[h!]
\begin{tikzpicture}[scale=.5]
\begin{scope}[shift={(10.5, 16.2)}]
\coordinate (P) at ($(0, 0) + (220:11.5cm and .6cm)$);
  \draw[>=stealth,->,blue!80, thick] (P) arc (220:-55:11.5cm and .6cm);
\end{scope}
\begin{scope}[shift={(10.5, 10.2)}]
\coordinate (P) at ($(0, 0) + (220:11.5cm and .6cm)$);
  \draw[>=stealth,->,blue!80, thick] (P) arc (220:-55:11.5cm and .6cm);
\end{scope}
\begin{scope}[shift={(10.5, 4.2)}]
\coordinate (P) at ($(0, 0) + (220:11.5cm and .6cm)$);
  \draw[>=stealth,->,blue!80, thick] (P) arc (220:-55:11.5cm and .6cm);
\end{scope}
\foreach \a in {0,1,...,10}{
  \draw (2*\a,12) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,14) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,15) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,13) node[scale=.5,circle, fill=black!60]{} ;

  \draw (2*\a,8) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,7) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,6) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,9) node[scale=.5,circle, fill=black!60]{} ;

  \draw (2*\a,1) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,3) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,2) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,0) node[scale=.5,circle, fill=black!60]{} ;
	\draw[draw=blue!80, thick] (2*\a+.4,12) -- (2*\a+.4,15);
	\draw[draw=blue!80, thick] (2*\a+.4,15) arc (0:180:.4);
	\draw[draw=blue!80, thick] (2*\a-.4,15) -- (2*\a-.4,12);
	\draw[draw=blue!80, thick] (2*\a-.4,12) arc (180:360:.4);
	
	\draw[draw=blue!80, thick] (2*\a+.4,6) -- (2*\a+.4,9);
	\draw[draw=blue!80, thick] (2*\a+.4,9) arc (0:180:.4);
	\draw[draw=blue!80, thick] (2*\a-.4,9) -- (2*\a-.4,6);
	\draw[draw=blue!80, thick] (2*\a-.4,6) arc (180:360:.4);
	
	\draw[draw=blue!80, thick] (2*\a+.4,0) -- (2*\a+.4,3);
	\draw[draw=blue!80, thick] (2*\a+.4,3) arc (0:180:.4);
	\draw[draw=blue!80, thick] (2*\a-.4,3) -- (2*\a-.4,0);
	\draw[draw=blue!80, thick] (2*\a-.4,0) arc (180:360:.4);
  }
	\node (points1) at (23.2,13.5){\ldots};
	\node (points2) at (23.2,7.5){\ldots};
	\node (points3) at (23.2,1.5){\ldots};

	\node (C4) at (-3.3,13.2){$\mathcal{C}_4$};
	\node (C3) at (-6.2,7.6){\large \color{darkishgreen!70}$\mathcal{C}_3$};
	\node (S) at (10.2,17.5){\color{blue} $\sg_\infty$};

	%\superblock{0}{26}{10}{13}{.7}{darkishgreen!70}
	%\superblock{0}{26}{5}{8}{.7}{darkishgreen!70}
	%\superblock{0}{26}{0}{3}{.7}{darkishgreen!70}

\begin{scope}[shift={(-2,13.5)}]
\coordinate (P1) at ($(0, 0) + (50:0.5cm and 1.8cm)$);
  \draw[>=stealth,->,black!55, thick] (P1) arc (50:350:.5cm and 1.8cm);
\end{scope}
\begin{scope}[shift={(-2,7.5)}]
\coordinate (P1) at ($(0, 0) + (50:0.5cm and 1.8cm)$);
  \draw[>=stealth,->,black!55, thick] (P1) arc (50:350:.5cm and 1.8cm);
\end{scope}
\begin{scope}[shift={(-2,1.5)}]
\coordinate (P1) at ($(0, 0) + (50:0.5cm and 1.8cm)$);
  \draw[>=stealth,->,black!55, thick] (P1) arc (50:350:.5cm and 1.8cm);
\end{scope}

\begin{scope}[shift={(-4.5,7.8)}]
\coordinate (P1) at ($(0, 0) + (50:0.6cm and 8.5cm)$);
  \draw[>=stealth,->,darkishgreen!70, thick] (P1) arc (50:350:.6cm and 8.5cm);
\end{scope}

\end{tikzpicture}
\caption{Example of $\mathcal{C}_4\wreath (\sg_\infty \wreath \mathcal{C}_3)$}
\end{figure}
\end{center}



==> figures/figure_cas_essentiels.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];
\end{tikzpicture}
\quad \raisebox{2.6cm}{\ldots}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];
\end{tikzpicture}
\qquad \qquad \qquad
\raisebox{1.6cm}{
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
\end{tikzpicture}}
\,
\raisebox{1.6cm}{
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
\end{tikzpicture}}
\,
\raisebox{1.6cm}{
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
\end{tikzpicture}}
\,
\raisebox{1.6cm}{
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
\end{tikzpicture}}
\quad \raisebox{2.6cm}{\ldots}

\hspace{-.5cm}
\raisebox{-0.2cm}{\text{Case 1}} \hspace{7.3cm} 
\raisebox{-0.2cm}{\text{Case 2}}
\end{center}
\caption{Essential cases for a \emph{transitive} block system of a $P$-oligomorphic group}
\end{figure}


==> figures/figure_into_capture.tex <==
\documentclass[compress,english]{beamer}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Beamer configuration
\mode<presentation>
{
  \usetheme{Singapore}
%\setbeamercovered{transparent}
\setbeamersize{text margin left =1cm}
\setbeamersize{text margin right=0.8cm}
\setbeamertemplate{navigation symbols}{}
}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage[utf8]{inputenc}
\usepackage[english]{babel}
\usepackage[babel=true,kerning=true]{microtype}

\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{mathrsfs}
\usepackage{mathtools}
\usepackage{graphicx}   	%pour insérer des images
\usepackage{xcolor}
\definecolor{couleur1}{rgb}{0.5,0.6,1}
\definecolor{couleur2}{rgb}{1,0.5,0.8}

%\usepackage{ifthen}			%pour gérer les versions
%\newboolean{full}
%\setboolean{full}{true}

\usepackage{tkz-graph}
\GraphInit[vstyle = Shade]
\tikzset{
  LabelStyle/.style = { rectangle, rounded corners, draw,
                        minimum width = 2em, fill = yellow!50,
                        text = red, font = \bfseries },
  VertexStyle/.append style = { inner sep=5pt,
                                font = \Large\bfseries},
  EdgeStyle/.append style = {->, bend left} }

\usepackage{tikz,calc}
\usetikzlibrary{calc}
\newcommand{\cercle}[3][2cm]{
\raisebox{-#1} {\begin{tikzpicture}
  \draw (0,0) circle (#1);
  \foreach \a in {1,2,...,#2}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill=black!10] { \a };
  }
  \foreach \a in {#3}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill= red!50] { \a };
  }
\end{tikzpicture}}}

\newcommand{\necklace}[4][0.5cm]{
\raisebox{-#1} {\begin{tikzpicture}
  \draw (0,0) circle (#1);
  \foreach \a in {1,2,...,#2}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill=black!10, scale = 0.6] { \a };
  }
  \foreach \a in {#3}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill= #4, scale = 0.6] { \a };
  }
\end{tikzpicture}}}

\newcommand{\necklacebicolor}[6][0.5cm]{
\raisebox{-#1} {\begin{tikzpicture}
  \draw (0,0) circle (#1);
  \foreach \a in {1,2,...,#2}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill=black!10, scale = 0.6] { \a };
  }
  \foreach \a in {#3}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill= #5, scale = 0.6] { \a };
  }
  \foreach \a in {#4}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill= #6, scale = 0.6] { \a };
  }
  %\visible<12->{\foreach \a in {#4,#3}{
   % \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill= violet!50, scale = 0.6] { \a };
\end{tikzpicture}}}

\newcommand{\necklaceorbit}[4][0.5cm]{
\raisebox{-#1} {\begin{tikzpicture}
  \draw (0,0) circle (#1);
  \foreach \a in {1,2,...,#2}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill=black!10] { };
  }
  \foreach \a in {#3}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill= #4] { };
  }
\end{tikzpicture}}}

\newcommand{\necklaceorbitbig}[4][0.5cm]{
\raisebox{-#1} {\begin{tikzpicture}
  \draw (0,0) circle (#1);
  \foreach \a in {1,2,...,#2}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill=black!10, scale = 1.9] { };
  }
  \foreach \a in {#3}{
    \draw (90+360/#2-\a*360/#2: #1) node [circle,draw=black,fill= #4, scale = 1.9] { };
  }
\end{tikzpicture}}}

\newcommand{\infiniteblock}[3][3]{
\raisebox{-#1cm} {
\begin{tikzpicture}
  \coordinate (P1) at ($(#2, 0) + (10:#3cm and #1cm)$);
  \coordinate (P2) at ($(#2, 0) + (-10:#3cm and #1cm)$);
  \coordinate (P3) at ($(#2, 0) + (170:#3cm and #1cm)$);
  \coordinate (P4) at ($(#2, 0) + (190:#3cm and #1cm)$);
  
  \draw (P1) arc (10:170:#3cm and #1cm);
  \draw[dashed] (P2) arc (-10:10:#3cm and #1cm);
  \draw[dashed] (P3) arc (170:190:#3cm and #1cm);
  \draw (P4) arc (190:350:#3cm and #1cm);
  \draw[draw opacity = 0, fill = black!10] (#2, 0) ellipse [x radius = #3cm, y radius = #1cm];

\end{tikzpicture}
}}


\newcommand{\ellipsesfinies}[2][.7]{
\begin{center}
\raisebox{-#1cm}{ \begin{tikzpicture}[scale=.16]
    \foreach \n in {0,4,...,#2}{
    		\draw[fill=black!10] (\n+1,3) circle (1.5 and 4);
        }
\end{tikzpicture}} \hspace{.05cm} \ldots
\end{center}}


\newcommand{\oneblock}[2][0.5]{ 
\raisebox{-#1cm}{ \begin{tikzpicture}[scale=.16]
        	\draw (0,1) node[circle,draw=black,fill= black!10, scale=.7]{};
        	\draw (0,3) node[circle,draw=black,fill= black!10, scale=.7]{};
        	\draw (0,5) node[circle,draw=black,fill= black!10, scale=.7]{};
    \foreach \n in {#2} {
    	\draw (0,\n*2+1) node[circle,draw=black,fill= red!50, scale=.7]{};
    	}
\end{tikzpicture}}
}

\newcommand{\oneblockindex}[2][0.35]{ 
\raisebox{-#1cm}{ \begin{tikzpicture}[scale=.08]
        	\draw (0,1) node[circle,draw=black, thin, scale=.35]{};
        	\draw (0,3) node[circle,draw=black, thin, scale=.35]{};
        	\draw (0,5) node[circle,draw=black, thin, scale=.35]{};
    \foreach \n in {#2} {
    	\draw (0,\n*2+1) node[circle,draw=black, thin, fill= red!50, scale=.35]{};
    	}
\end{tikzpicture}}
}

\newcommand{\oneblocksmall}[2][0.2]{ 
\raisebox{-#1cm}{ \begin{tikzpicture}[scale=.1]
        	\draw (0,1) node[circle,draw=black, thin, scale=.45]{};
        	\draw (0,3) node[circle,draw=black, thin, scale=.45]{};
        	\draw (0,5) node[circle,draw=black, thin, scale=.45]{};
    \foreach \n in {#2} {
    	\draw (0,\n*2+1) node[circle,draw=black, thin, fill= red!50, scale=.45]{};
    	}
\end{tikzpicture}}
}

\newcommand{\subsetfiniteblocks}[4][.7]{
\begin{center}
\hspace{.05cm}\ldots
\raisebox{-#1cm}{ \begin{tikzpicture}[scale=.16]
    \foreach \n in {0,4,...,#3}{
    		\draw[#2] (\n+1,3) circle (1.5 and 4);
        	\draw (\n+1,1) node[circle,draw=black,fill= black!10, scale=.7]{};
        	\draw (\n+1,3) node[circle,draw=black,fill= black!10, scale=.7]{};
        	\draw (\n+1,5) node[circle,draw=black,fill= black!10, scale=.7]{};
        }
    \foreach \couple in {#4} {
    	\draw \couple + (1,1) node[circle,draw=black,fill= red!50, scale=.7]{};
    	}
\end{tikzpicture}} \hspace{.05cm} \ldots
\end{center}}

\usepackage{caption}


\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}
\tikzset{degil/.style={line width=0.5pt,double distance=5pt,
      decoration={markings,mark= at position 0.5 with {
         \node[transform shape] (tempnode) {$\backslash\backslash$};
              %\draw[thick] (tempnode.north east) -- (tempnode.south west);
              }
          },
          postaction={decorate}
}
}

\usepackage{tikz-cd}
\tikzset{
commutative diagrams/.cd = 
arrow style=tikz,
diagrams={>=open triangle 45, line width=0.5pt}}


\usepackage[T1]{fontenc}
\usepackage{lmodern}


\usepackage{babel}

\newcommand{\profile}[1]{\varphi_{#1}}
\newcommand{\profileseries}[1]{\mathcal{H}_{#1}}
\newcommand{\hilbert}[2][z]{\operatorname{Hilbert}\left(#2\right)}
\newcommand{\QQ}{\mathbb{Q}}
\newcommand{\NN}{\mathbb{N}}
\newcommand{\ZZ}{\mathbb{Z}}
\newcommand{\KK}{\QQ}
\newcommand{\kerG}{T}
\newcommand{\kernel}[1]{\ker{#1}}
\newcommand{\restrict}[2]{{#1}_{|#2}}
\newcommand{\reynolds}[2][]{R_{#1}^{#2}}
\newcommand{\age}[1]{\mathcal{A}(#1)}
\newcommand{\orbitalgebra}[2][\KK]{#1\age{#2}}
\newcommand{\wreath}{\wr}
\newcommand{\sg}{\mathfrak{S}}
\newcommand{\sym}{\operatorname{Sym}}
\newcommand{\Even}{\operatorname{Even}}
\newcommand{\Gonblocks}{\overline G}
\newcommand{\Aut}{\operatorname{Aut}}
\newcommand{\suchthat}{\mid}
\newcommand{\hookdoubleheadrightarrow}{\hookrightarrow\mathrel{\mspace{-15mu}}\rightarrow}

\newcommand{\N}{\mathbb{N}}
\newcommand{\Z}{\mathbb{Z}}
\newcommand{\F}{\mathbb{F}}
\newcommand{\Q}{\mathbb{Q}}
\newcommand{\K}{\mathbb{K}}

\newenvironment{customblock}[3]{%
  \setbeamercolor{block body}{#3}
  \setbeamercolor{block title}{#2}
  \setbeamercolor{itemize item}{fg = black}
  \begin{block}{#1}}{\end{block}}

\newtheorem{remark}[theorem]{Remarque}
\newtheorem{conjecture}[theorem]{Conjecture}
\newtheorem{proposition}[theorem]{Proposition}

%CHOIX DU THEME et/ou DE SA COULEUR
%\usetheme{PaloAlto}
%\usetheme{Madrid}
%\usetheme{Copenhagen}

%\usecolortheme{crane}
%\usecolortheme{seahorse}
%\usecolortheme{beaver}
%\usecolortheme{dolphin}
%\usecolortheme[RGB={0,200,200}]{structure}
%entre 0 et 255 pour chaque couleur. Tous à 255 fait blanc, tout à 0 fait noir.


%\useoutertheme[left]{sidebar}


%Pour le TITLEPAGE
\title{Orbital profile and orbit algebra \\ of oligomorphic permutation groups}
\subtitle{\textcolor{black}{\large{\textbf{Conjecture of Macpherson}}}}
\author[]{Justine Falque \\ \small{joint work with} \normalsize{Nicolas M. Thiéry}}
\date{\small{February 22nd of 2018}}
\institute[LRI]{Laboratoire de Recherche en Informatique\\
Université Paris-Sud (Orsay)}


\begin{document}



\begin{frame}[fragile]{Wreath product of two permutation groups}
$G \leq \sg_M$,  $H \leq \sg_N$ 
\medskip

$G \wr H$ has a natural action on $E = \sqcup_{i = 1}^{N}{E_i}$, with card$E_i = M$.
\visible<1->{

\begin{figure}[h]
\begin{center}
\only<1,2,4->{\raisebox{2.5cm}{\text{\large{$G$}}}}
\only<3>{\raisebox{2.5cm}{\text{\large{\color{magenta}{$\sg_\infty$}}}}~}
\raisebox{0.07cm}{
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (-200:0.3cm and 2.4cm)$);
  \only<1,2,4->{
  \draw[>=stealth,<-] (P1) arc (-200:130:0.3cm and 2.4cm);}
  \only<3>{
  \draw[>=stealth,<-,magenta] (P1) arc (-200:130:0.3cm and 2.4cm);}
\end{tikzpicture} }
\quad ~
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

\visible<4->{
  \draw (0,-2.3) node[circle,draw=black,fill=blue,scale=0.5] {};
  \draw (0,-2) node[circle,draw=black,fill=blue,scale=0.5] {};}
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];
    
  %\node[circle,draw=black,fill=red,scale=0.5] (a1) at (-0.2,1){};
\visible<3->{
  \node[circle,draw=black,fill=red!50,scale=0.5] (a1) at (-0.2,1){};}
\visible<3>{
  \draw (0,-2.3) node[circle,draw=black,fill=magenta!80,scale=0.5] {};}
\visible<4->{
  \draw (0,-2.3) node[circle,draw=black,fill=blue,scale=0.5] {};}
  %\node[circle,draw=black,fill=blue] (b2) at (0,-2.3){};
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

\visible<4->{
  \draw (0,-2.3) node[circle,draw=black,fill=blue,scale=0.5] {};}
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  %\draw (-0.15,0.5) node[circle,draw=black,fill=red!80,scale=0.5] {};
  %\draw (0.2,1.3) node[circle,draw=black,fill=red!80,scale=0.5] {};
\visible<3->{
  \draw (-0.15,0.5) node[circle,draw=black,fill=red!50,scale=0.5] {};
  \draw (0.2,1.3) node[circle,draw=black,fill=red!50,scale=0.5] {};}
\visible<3>{
  \draw (0,-2.3) node[circle,draw=black,fill=magenta!80,scale=0.5] {};
  \draw (0,-2) node[circle,draw=black,fill=magenta!80,scale=0.5] {};}
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  %\draw (0.1,-1.6) node[circle,draw=black,fill=red!80,scale=0.5] {};
\visible<3->{
  \draw (0.1,-1.6) node[circle,draw=black,fill=red!50,scale=0.5] {};}
\visible<3>{
  \draw (0,-2.3) node[circle,draw=black,fill=magenta!80,scale=0.5] {};}
\end{tikzpicture}
\quad \raisebox{2.6cm}{\large{\color{white}{$\cdots$}}}

\qquad \quad \qquad \begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (-40:3.2cm and 0.35cm)$);
  \only<1-3,5->{
  \draw[>=stealth,->] (P1) arc (-40:290:3.2cm and 0.35cm);}
  \only<4>{
  \draw[>=stealth,->,blue] (P1) arc (-40:290:3.2cm and 0.35cm);}
\end{tikzpicture}

\only<1-3,5->{\qquad \qquad \qquad \text{\large{$H$}}}
\only<4>{\qquad \qquad \qquad \text{\large{\color{blue}{$\sg_\infty$}}}}
\end{center}
\end{figure}
}

\end{frame}



\begin{frame}[fragile]{Wreath product of two permutation groups}
$G \leq \sg_M$,  $H \leq \sg_N$ 
\medskip

$G \wr H$ has a natural action on $E = \sqcup_{i = 1}^{N}{E_i}$, with card$E_i = M$.

\begin{figure}[h]
\begin{center}
\raisebox{2.5cm}{\text{\large{$G$}}}
\raisebox{0.07cm}{
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (-200:0.3cm and 2.4cm)$);
  \draw[>=stealth,<-] (P1) arc (-200:130:0.3cm and 2.4cm);
\end{tikzpicture} }
\quad ~
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];
    
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

\end{tikzpicture}
\quad \raisebox{2.6cm}{\large{\color{white}{$\cdots$}}}

\qquad \quad \qquad \begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (-40:3.2cm and 0.35cm)$);
  \draw[>=stealth,->] (P1) arc (-40:290:3.2cm and 0.35cm);
\end{tikzpicture}

\qquad \qquad \qquad \text{\large{$H$}}
\end{center}
\end{figure}

\end{frame}


\begin{frame}{A typical group with profile bounded by a polynomial}
\hspace{0cm}
\begin{tikzpicture}[scale=.51]
% axes de symétrie synchronisée et actions
\draw[dashed] (-1.2,5) -- (18.1,5);
\begin{scope}[shift={(-0.5,-0.5)}]
%\draw[>=stealth,<->,purple] (.5,.5) -- (1.5,1.5);   % on veut que C3 soit synchro mais ce n'est pas un quotient de S3, donc je sacrifie la synchro S2 pour conserver C3
%\node (r2) at (0.3,1){\color{purple}{$r$}};
\end{scope}
\draw[>=stealth,<->,purple] (-1,4.3) -- (-1,5.7);
\node (r1) at (-1.6,5){\color{purple}{$r$}};
\draw[>=stealth,<->,purple] (17.8,4.3) -- (17.8,5.7);
\node (r3) at (18.5,5){\color{purple}{$r$}};

\node (c) at (3.5,1.9){\color{red!60}{$c$}};
\begin{scope}[shift={(3,0)}]
\coordinate (P1) at ($(0, 0) + (-150:0.17cm and 1.6cm)$);
  \draw[>=stealth,<-,red!50] (P1) arc (-150:130:0.17cm and 1.6cm);
\end{scope}
\begin{scope}[shift={(4,0)}]
\coordinate (P1) at ($(0, 0) + (50:0.17cm and 1.6cm)$);
  \draw[>=stealth,->,red!50] (P1) arc (50:330:0.17cm and 1.6cm);
\end{scope}
\begin{scope}[shift={(1,1.9)}]
\coordinate (P1) at ($(0, 0) + (-240:1.6cm and 0.17cm)$);
  \draw[>=stealth,<-,red!50] (P1) arc (-240:40:1.6cm and 0.17cm);
\end{scope}

\node (Ssynchro) at (7,2.5){\color{violet!60}{$\mathfrak{S}_\infty$}};
\begin{scope}[shift={(7,3.3)}]
\coordinate (P1) at ($(0, 0) + (-230:2.4cm and 0.21cm)$);
  \draw[>=stealth,<-,violet!60] (P1) arc (-230:40:2.4cm and 0.21cm);
\end{scope}
\begin{scope}[shift={(7,1.8)}]
\coordinate (P1) at ($(0, 0) + (230:2.4cm and 0.21cm)$);
  \draw[>=stealth,<-,violet!60] (P1) arc (230:-40:2.4cm and 0.21cm);
\end{scope}


\begin{scope}[yshift=-1cm]
%\draw[dashed] (-0.1,2.1) -- (2.2,-0.2);  % r removed

% noyau
\node[circle, scale=.8, draw=black, fill=blue!70] (k0) at (0,0){};
\node[circle, scale=.8, draw=black, fill=blue!70] (k1) at (1,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (k2) at (2,2){};

\draw[color=cyan] (-.6,-.7) rectangle (2.6,2.6);
\node (S3) at (-1.5,1){\color{cyan}{$\mathcal{C}_3$}};   % S_3 avec r

\node (F) at (1.1,-0.2){\footnotesize{\color{black!30}{$F$}}};
\end{scope}

% 3 blocks infinis Rev(\QQ)
\draw[thick,dotted] (0,3.2) -- (0,7);
\draw[thick,dotted] (1,3.2) -- (1,7);
\draw[thick,dotted] (2,3.2) -- (2,7);

\node[circle, scale=.56, draw=black, fill=blue!70] (A00) at (0,6.5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A01) at (0,6){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A02) at (0,5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A04) at (0,3.7){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A05) at (0,4.2){};

\node[circle, scale=.56, draw=black, fill=blue!70] (A10) at (1,6.5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A11) at (1,6){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A12) at (1,5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A14) at (1,3.7){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A15) at (1,4.2){};

\node[circle, scale=.56, draw=black, fill=blue!70] (A20) at (2,6.5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A21) at (2,6){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A22) at (2,5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A24) at (2,3.7){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A25) at (2,4.2){};
%\draw[color=cyan] (-.4,3) rectangle (.4,7.2);

\draw[draw=black!20] (0,5.1) circle (.38 and 2);
\draw[draw=black!20] (1,5.1) circle (.38 and 2);
\draw[draw=black!20] (2,5.1) circle (.38 and 2);
\node (A1) at (0,2.6){\footnotesize{\color{black!30}{$A_1$}}};
\node (A2) at (1,2.6){\footnotesize{\color{black!30}{$A_2$}}};
\node (A3) at (2,2.6){\footnotesize{\color{black!30}{$A_3$}}};

\draw[color=cyan] (-.2,6.8) -- (-1,6.8);
\node (Rev) at (-2,6.7){\scriptsize{\color{cyan}{Rev($\QQ$)}}};

\draw[color=cyan] (-.6,2.2) rectangle (2.6,7.4);
\node (Rev3) at (0,8){\color{cyan}{
$\mathfrak{S}_2 \times$(Aut($\QQ$)~$\wreath$~$\mathcal{C}_3$)}};

% blocs de 3, produit direct
\begin{scope}[yshift=-1cm]
\node[circle, scale=.8, draw=black, fill=blue!70] (C00) at (5,2){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C01) at (5,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C02) at (5,0){};

\node[circle, scale=.8, draw=black, fill=blue!70] (C10) at (6,2){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C11) at (6,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C12) at (6,0){};

\node[circle, scale=.8, draw=black, fill=blue!70] (C20) at (7,2){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C21) at (7,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C22) at (7,0){};

\node[scale=.8, draw=white] (C30) at (8,2){$\cdots$};
\node[scale=.8, draw=white] (C31) at (8,1){$\cdots$};
\node[scale=.8, draw=white] (C32) at (8,0){$\cdots$};

\node[circle, scale=.8, draw=black, fill=blue!70] (C40) at (9,2){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C41) at (9,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C42) at (9,0){};

\draw[draw=black!20] (5,1) circle (.5 and 1.58);
\draw[draw=black!20] (6,1) circle (.5 and 1.58);
\draw[draw=black!20] (7,1) circle (.5 and 1.58);
\draw[draw=black!20] (9,1) circle (.5 and 1.58);

\node (C1) at (5,-1.1){\footnotesize{\color{black!30}{$C_1$}}};
\node (C2) at (6,-1.1){\footnotesize{\color{black!30}{$C_2$}}};
\node (C3) at (7,-1.1){\footnotesize{\color{black!30}{$C_3$}}};
\node (C4) at (8,-1.1){\footnotesize{\color{black!30}{$\cdots$}}};
\end{scope}


%blocs de 2, produit direct
\node[circle, scale=.8, draw=black, fill=blue!70] (B00) at (5,5.8){};
\node[circle, scale=.8, draw=black, fill=blue!70] (B01) at (5,4.2){};

\node[circle, scale=.8, draw=black, fill=blue!70] (B10) at (6,5.8){};
\node[circle, scale=.8, draw=black, fill=blue!70] (B11) at (6,4.2){};

\node[circle, scale=.8, draw=black, fill=blue!70] (B20) at (7,5.8){};
\node[circle, scale=.8, draw=black, fill=blue!70] (B21) at (7,4.2){};

\node[scale=.8, draw=white] (B30) at (8,5.8){$\cdots$};
\node[scale=.8, draw=white] (B31) at (8,4.2){$\cdots$};

\node[circle, scale=.8, draw=black, fill=blue!70] (B40) at (9,5.8){};
\node[circle, scale=.8, draw=black, fill=blue!70] (B41) at (9,4.2){};

\draw[color=cyan] (4.4,-2.6) rectangle (9.6,7.4);
\node[color=cyan] (S2C3) at (7,8){
$(\mathfrak{S}_2\times \mathcal{C}_3)\times\mathfrak{S}_\infty$};

\draw[draw=black!20] (5,5) circle (.45 and 1.4);
\draw[draw=black!20] (6,5) circle (.45 and 1.4);
\draw[draw=black!20] (7,5) circle (.45 and 1.4);
\draw[draw=black!20] (9,5) circle (.45 and 1.4);

\node (B1) at (5,6.8){\footnotesize{\color{black!30}{$B_1$}}};
\node (B2) at (6,6.8){\footnotesize{\color{black!30}{$B_2$}}};
\node (B3) at (7,6.8){\footnotesize{\color{black!30}{$B_3$}}};
\node (B4) at (8,6.8){\footnotesize{\color{black!30}{$\cdots$}}};


% blocks de 3, wreath product
\begin{scope}[shift={(7, 4)}]
\node[circle, scale=.7, draw=black, fill=blue!70] (D00) at (5,2){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D01) at (5,1){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D02) at (5,0){};

\node[circle, scale=.7, draw=black, fill=blue!70] (D10) at (6.2,2){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D11) at (6.2,1){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D12) at (6.2,0){};

\node[circle, scale=.7, draw=black, fill=blue!70] (D20) at (7.4,2){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D21) at (7.4,1){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D22) at (7.4,0){};

\node[scale=.8, draw=white] (C30) at (8.6,2){$\cdots$};
\node[scale=.8, draw=white] (C32) at (8.6,0){$\cdots$};

\node[circle, scale=.7, draw=black, fill=blue!70] (D40) at (9.8,2){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D41) at (9.8,1){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D42) at (9.8,0){};

\draw[color=cyan] (4.4,-.7) rectangle (10.4,3.4);
\node (C3wS) at (7.4,4){\color{cyan}{
$\mathfrak{S}_2 \times (\mathcal{C}_3 \wr \mathfrak{S}_\infty)$}};

\draw[draw=black!20] (5,1) circle (.4 and 1.58);
\draw[draw=black!20] (6.2,1) circle (.4 and 1.58);
\draw[draw=black!20] (7.4,1) circle (.4 and 1.58);
\draw[draw=black!20] (9.8,1) circle (.4 and 1.58);

\node (D1) at (5,2.9){\footnotesize{\color{black!30}{$D_1$}}};
\node (D2) at (6.2,2.9){\footnotesize{\color{black!30}{$D_2$}}};
\node (D3) at (7.4,2.9){\footnotesize{\color{black!30}{$D_3$}}};
\node (D4) at (8.6,2.9){\footnotesize{\color{black!30}{$\cdots$}}};
\end{scope}



\end{tikzpicture}
\end{frame}


\end{document}



==> figures/figure_partitions_blocks_finis.tex <==

\begin{figure}[h]
\begin{center}
\raisebox{1cm}{\text{\large{$\sg_k$}}} \quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (-200:0.3cm and 1cm)$);
  \draw[>=stealth,<-] (P1) arc (-200:130:0.3cm and 1cm);
\end{tikzpicture}
\qquad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
  \draw (0,-0.8) node[circle,draw=black,fill=blue,scale=0.5] {};
  \draw (0,-0.55) node[circle,draw=black,fill=blue,scale=0.5] {};
  \draw (0,-0.30) node[circle,draw=black,fill=blue,scale=0.5] {};
\end{tikzpicture}
\,
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
  \draw (0,-0.8) node[circle,draw=black,fill=blue,scale=0.5] {};
\end{tikzpicture}
\,
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
  \draw (-0.1,0.5) node[circle,draw=black,fill=magenta,scale=0.5] {};
\end{tikzpicture}
\,
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
\end{tikzpicture}
\,
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 1cm)$);
  \draw[thick] (P1) arc (10:370:0.4cm and 1cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 1cm];
  \draw (0.1,0.3) node[circle,draw=black,fill=magenta,scale=0.5] {};
  \draw (-0.05,-0.4) node[circle,draw=black,fill=magenta,scale=0.5] {};
  \draw (0,0.75) node[circle,draw=black,fill=magenta,scale=0.5] {};
\end{tikzpicture}
\quad \raisebox{1cm}{\ldots}

\vspace{0.3cm}
\qquad \qquad \qquad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (-40:3.5cm and 0.35cm)$);
  \draw[>=stealth,->] (P1) arc (-40:290:3.5cm and 0.35cm);
\end{tikzpicture}

\vspace{0.2cm}
\hspace{2cm}
\text{\large{$\sg_\infty$}}
\end{center}
\caption{Example of a wreath product: $\sg_k \wreath \sg_\infty$, with two subsets
in the same orbit}
\label{figure.wreath_finite_blocks}
\end{figure}



==> figures/figure_poly_sym.tex <==
\begin{figure}[h]
\begin{center}
\quad
\raisebox{2.5cm}{\text{\large{$\sg_\infty$}}} \,
\raisebox{0.07cm}{
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (-200:0.3cm and 2.4cm)$);
  \draw[>=stealth,<-] (P1) arc (-200:130:0.3cm and 2.4cm);
\end{tikzpicture} }
\quad ~
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  \draw (0,-2.3) node[circle,draw=black,fill=blue,scale=0.5] {};
  \draw (0,-2) node[circle,draw=black,fill=blue,scale=0.5] {};
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];
    
  \node[circle,draw=black,fill=magenta,scale=0.5] (a1) at (-0.2,1){};
  \draw (0,-2.3) node[circle,draw=black,fill=blue,scale=0.5] {};
  %\node[circle,draw=black,fill=blue] (b2) at (0,-2.3){};
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  \draw (0,-2.3) node[circle,draw=black,fill=blue,scale=0.5] {};
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  \draw (-0.15,0.5) node[circle,draw=black,fill=magenta,scale=0.5] {};
  \draw (0.2,1.3) node[circle,draw=black,fill=magenta,scale=0.5] {};
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  \draw (0.1,-1.6) node[circle,draw=black,fill=magenta,scale=0.5] {};
\end{tikzpicture}
\qquad \quad \quad \raisebox{2.5cm}{\text{\large{$\sg_\infty \wreath \sg_5$}}}


\vspace{0.4cm}
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (-40:2.9cm and 0.35cm)$);
  \draw[>=stealth,->] (P1) arc (-40:290:2.9cm and 0.35cm);
\end{tikzpicture}

\vspace{0.2cm}

\text{\large{$\sg_5$}}
\end{center}
\caption{An example of a wreath product: $\sg_\infty \wreath \sg_5$;
  the two highlighted subsets, in red and blue respectively, are in
  the same orbit.}
\label{figure.wreath_infinite_blocks}
\end{figure}


==> figures/figure_proof_finite_blocks1.tex <==
  
    
\begin{figure}[h]\begin{center}
\begin{tikzpicture}
\node[circle,draw=black,fill=white] (02) at (0,2){};
\node[circle,draw=black,fill=white] (12) at (1.5,2){};
\node[circle,draw=black,fill=white] (22) at (3,2){};
\node[circle,draw=black,fill=gray!55] (01) at (0,1){};
\node[circle,draw=black,fill=gray!55] (11) at (1.5,1){};
\node[circle,draw=black,fill=gray!55] (21) at (3,1){};
\node[circle,draw=black,fill=black] (00) at (0,0){};
\node[circle,draw=black,fill=black] (10) at (1.5,0){};
\node[circle,draw=black,fill=black] (20) at (3,0){};

\draw[>=stealth,magenta,->] (02) -- (12);
\draw[>=stealth,magenta,->] (01) -- (11);
\draw[>=stealth,magenta,->] (00) -- (10);
\draw[>=stealth,cyan,<-] (12) -- (22);
\draw[>=stealth,cyan,<-] (11) -- (21);
\draw[>=stealth,cyan,<-] (10) -- (20);

\draw[>=stealth,violet,<-] (02) -- (10);
\draw[>=stealth,violet,<-] (01) -- (12);
\draw[>=stealth,violet,<-] (00) -- (11);
\draw[>=stealth,blue,->] (10) -- (22);
\draw[>=stealth,blue,->] (11) -- (20);
\draw[>=stealth,blue,->] (12) -- (21);

\draw (0,-1) node {$B_i$};
\draw (1.5,-1) node {$B_1$};
\draw (3,-1) node {$B_j$};

\draw (0.75,2.5) node {$\tau_{1,i}$};
\draw (2.25,2.5) node {$\tau_{1,j}$};
\end{tikzpicture}
\qquad \qquad
\raisebox{2.2cm}{$\underrightarrow{~\color{magenta}{\tau_{1,i}}
\color{blue}{\tau_{1,j}^{-1}} \color{magenta}{\tau_{1,i}}}$}
\qquad \qquad
\begin{tikzpicture}
\node[circle,draw=black,fill=white] (02) at (0,2){};
\node[circle,draw=black,fill=black] (12) at (1.5,2){};
\node[circle,draw=black,fill=white] (22) at (3,2){};
\node[circle,draw=black,fill=gray!55] (01) at (0,1){};
\node[circle,draw=black,fill=white] (11) at (1.5,1){};
\node[circle,draw=black,fill=gray!55] (21) at (3,1){};
\node[circle,draw=black,fill=black] (00) at (0,0){};
\node[circle,draw=black,fill=gray!55] (10) at (1.5,0){};
\node[circle,draw=black,fill=black] (20) at (3,0){};

\draw (0,-1) node {\color{orange}{$B_j$}};
\draw (1.5,-1) node {$B_1$};
\draw (3,-1) node {\color{orange}{$B_i$}};

\draw (0.5,2.5) node {};
\draw (1.5,2.5) node {};

\end{tikzpicture}
\end{center}
\caption{Example: Straight swap of $B_i$ and $B_j$ (also permuting $B_1$)}
\label{figure.proof_finite_blocks1}
\end{figure}

==> figures/figure_proof_finite_blocks2.tex <==
  \begin{figure}[h] \begin{center}
  \begin{tikzpicture}

\node[circle,draw=black,fill=white] (02) at (0,2){};
\node[circle,draw=black,fill=white] (12) at (1.5,2){};
\node[circle,draw=black,fill=white] (22) at (3,2){};
\node[circle,draw=black,fill=gray!55] (01) at (0,1){};
\node[circle,draw=black,fill=gray!55] (11) at (1.5,1){};
\node[circle,draw=black,fill=gray!55] (21) at (3,1){};
\node[circle,draw=black,fill=black] (00) at (0,0){};
\node[circle,draw=black,fill=black] (10) at (1.5,0){};
\node[circle,draw=black,fill=black] (20) at (3,0){};
\draw (4.5,2) node {$\cdots$};
\draw (4.5,1) node {$\cdots$};
\draw (4.5,0) node {$\cdots$};
\node[circle,draw=black,fill=white] (42) at (6,2){};
\node[circle,draw=black,fill=gray!55] (41) at (6,1){};
\node[circle,draw=black,fill=black] (40) at (6,0){};
\node[circle,draw=black,fill=white] (52) at (7.5,2){};
\node[circle,draw=black,fill=gray!55] (51) at (7.5,1){};
\node[circle,draw=black,fill=black] (50) at (7.5,0){};
\draw (8.25,-0.5) -- (8.25,2.5);
\node[circle,draw=black,fill=white] (62) at (9,2){};
\node[circle,draw=black,fill=gray!55] (61) at (9,1){};
\node[circle,draw=black,fill=black] (60) at (9,0){};
\draw (10.5,2) node {$\cdots$};
\draw (10.5,1) node {$\cdots$};
\draw (10.5,0) node {$\cdots$};

\draw (0,-1) node {$B_1$};
\draw (1.5,-1) node {$B_2$};
\draw (3,-1) node {$B_3$};
\draw (6,-1) node {$B_{k-1}$};
\draw (7.5,-1) node {$B_{k}$};
\draw (9,-1) node {$B_{k+1}$};

\draw[>=stealth,red,<->] (02) -- (12);
\draw[>=stealth,red,<->] (01) -- (11);
\draw[>=stealth,red,<->] (00) -- (10);
\draw[>=stealth,blue,<->] (22) -- (12);
\draw[>=stealth,blue,<->] (21) -- (11);
\draw[>=stealth,blue,<->] (20) -- (10);
\draw[>=stealth,orange,dashed,<-] (22) -- (3.7,2);
\draw[>=stealth,orange,dashed,<-] (21) -- (3.7,1);
\draw[>=stealth,orange,dashed,<-] (20) -- (3.7,0);
\draw[>=stealth,magenta,dashed,<-] (42) -- (5.3,2);
\draw[>=stealth,magenta,dashed,<-] (41) -- (5.3,1);
\draw[>=stealth,magenta,dashed,<-] (40) -- (5.3,0);
\draw[>=stealth,cyan,<->] (42) -- (52);
\draw[>=stealth,cyan,<->] (41) -- (51);
\draw[>=stealth,cyan,<->] (40) -- (50);
\end{tikzpicture}
\end{center}
\caption{Straight swaps between the first $k$ blocks}
\label{figure.proof_finite_blocks2}
\end{figure}

==> figures/figure_typical_group.tex <==

\begin{figure}[h]
\hspace{0cm}
\begin{center}
\begin{tikzpicture}[scale=.51]
% axes de symétrie synchronisée et actions
\draw[dashed] (-1.2,5) -- (18.1,5);
%\begin{scope}[shift={(-0.5,-0.5)}]
%\draw[>=stealth,<->,purple] (.5,.5) -- (1.5,1.5);
%\node (r2) at (0.3,1){\color{purple}{$r$}};
%\end{scope}
\draw[>=stealth,<->,purple] (-1,4.3) -- (-1,5.7);
\node (r1) at (-1.6,5){\color{purple}{$r$}};
\draw[>=stealth,<->,purple] (17.8,4.3) -- (17.8,5.7);
\node (r3) at (18.5,5){\color{purple}{$r$}};

\node (c) at (3.5,1.9){\color{red!60}{$c$}};
\begin{scope}[shift={(3,0)}]
\coordinate (P1) at ($(0, 0) + (-150:0.17cm and 1.6cm)$);
  \draw[>=stealth,<-,red!50] (P1) arc (-150:130:0.17cm and 1.6cm);
\end{scope}
\begin{scope}[shift={(4,0)}]
\coordinate (P1) at ($(0, 0) + (50:0.17cm and 1.6cm)$);
  \draw[>=stealth,->,red!50] (P1) arc (50:330:0.17cm and 1.6cm);
\end{scope}
\begin{scope}[shift={(1,1.9)}]
\coordinate (P1) at ($(0, 0) + (-240:1.6cm and 0.17cm)$);
  \draw[>=stealth,<-,red!50] (P1) arc (-240:40:1.6cm and 0.17cm);
\end{scope}

\node (Ssynchro) at (7,2.5){\color{violet!60}{$\mathfrak{S}_\infty$}};
\begin{scope}[shift={(7,3.3)}]
\coordinate (P1) at ($(0, 0) + (-230:2.4cm and 0.21cm)$);
  \draw[>=stealth,<-,violet!60] (P1) arc (-230:40:2.4cm and 0.21cm);
\end{scope}
\begin{scope}[shift={(7,1.8)}]
\coordinate (P1) at ($(0, 0) + (230:2.4cm and 0.21cm)$);
  \draw[>=stealth,<-,violet!60] (P1) arc (230:-40:2.4cm and 0.21cm);
\end{scope}


\begin{scope}[yshift=-1cm]
%\draw[dashed] (-0.1,2.1) -- (2.2,-0.2);

% noyau
\node[circle, scale=.8, draw=black, fill=blue!70] (k0) at (0,0){};
\node[circle, scale=.8, draw=black, fill=blue!70] (k1) at (1,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (k2) at (2,2){};

\draw[color=cyan] (-.6,-.7) rectangle (2.6,2.6);
\node (S3) at (-1.5,1){\color{cyan}{$\mathfrak{S}_3$}};

\node (F) at (1.1,-0.2){\footnotesize{\color{black!30}{$F$}}};
\end{scope}

% 3 blocks infinis Rev(\QQ)
\draw[thick,dotted] (0,3.2) -- (0,7);
\draw[thick,dotted] (1,3.2) -- (1,7);
\draw[thick,dotted] (2,3.2) -- (2,7);

\node[circle, scale=.56, draw=black, fill=blue!70] (A00) at (0,6.5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A01) at (0,6){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A02) at (0,5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A04) at (0,3.7){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A05) at (0,4.2){};

\node[circle, scale=.56, draw=black, fill=blue!70] (A10) at (1,6.5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A11) at (1,6){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A12) at (1,5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A14) at (1,3.7){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A15) at (1,4.2){};

\node[circle, scale=.56, draw=black, fill=blue!70] (A20) at (2,6.5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A21) at (2,6){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A22) at (2,5){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A24) at (2,3.7){};
\node[circle, scale=.56, draw=black, fill=blue!70] (A25) at (2,4.2){};
%\draw[color=cyan] (-.4,3) rectangle (.4,7.2);

\draw[draw=black!20] (0,5.1) circle (.38 and 2);
\draw[draw=black!20] (1,5.1) circle (.38 and 2);
\draw[draw=black!20] (2,5.1) circle (.38 and 2);
\node (A1) at (0,2.6){\footnotesize{\color{black!30}{$A_1$}}};
\node (A2) at (1,2.6){\footnotesize{\color{black!30}{$A_2$}}};
\node (A3) at (2,2.6){\footnotesize{\color{black!30}{$A_3$}}};

\draw[color=cyan] (-.2,6.8) -- (-1,6.8);
\node (Rev) at (-2,6.7){\scriptsize{\color{cyan}{Rev($\QQ$)}}};

\draw[color=cyan] (-.6,2.2) rectangle (2.6,7.4);
\node (Rev3) at (0,8){\color{cyan}{
$\mathfrak{S}_2 \times$(Aut($\QQ$)~$\wreath$~$C_3$)}};

% blocs de 3, produit direct
\begin{scope}[yshift=-1cm]
\node[circle, scale=.8, draw=black, fill=blue!70] (C00) at (5,2){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C01) at (5,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C02) at (5,0){};

\node[circle, scale=.8, draw=black, fill=blue!70] (C10) at (6,2){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C11) at (6,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C12) at (6,0){};

\node[circle, scale=.8, draw=black, fill=blue!70] (C20) at (7,2){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C21) at (7,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C22) at (7,0){};

\node[scale=.8, draw=white] (C30) at (8,2){$\cdots$};
\node[scale=.8, draw=white] (C31) at (8,1){$\cdots$};
\node[scale=.8, draw=white] (C32) at (8,0){$\cdots$};

\node[circle, scale=.8, draw=black, fill=blue!70] (C40) at (9,2){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C41) at (9,1){};
\node[circle, scale=.8, draw=black, fill=blue!70] (C42) at (9,0){};

\draw[draw=black!20] (5,1) circle (.5 and 1.58);
\draw[draw=black!20] (6,1) circle (.5 and 1.58);
\draw[draw=black!20] (7,1) circle (.5 and 1.58);
\draw[draw=black!20] (9,1) circle (.5 and 1.58);

\node (C1) at (5,-1.1){\footnotesize{\color{black!30}{$C_1$}}};
\node (C2) at (6,-1.1){\footnotesize{\color{black!30}{$C_2$}}};
\node (C3) at (7,-1.1){\footnotesize{\color{black!30}{$C_3$}}};
\node (C4) at (8,-1.1){\footnotesize{\color{black!30}{$\cdots$}}};
\end{scope}


%blocs de 2, produit direct
\node[circle, scale=.8, draw=black, fill=blue!70] (B00) at (5,5.8){};
\node[circle, scale=.8, draw=black, fill=blue!70] (B01) at (5,4.2){};

\node[circle, scale=.8, draw=black, fill=blue!70] (B10) at (6,5.8){};
\node[circle, scale=.8, draw=black, fill=blue!70] (B11) at (6,4.2){};

\node[circle, scale=.8, draw=black, fill=blue!70] (B20) at (7,5.8){};
\node[circle, scale=.8, draw=black, fill=blue!70] (B21) at (7,4.2){};

\node[scale=.8, draw=white] (B30) at (8,5.8){$\cdots$};
\node[scale=.8, draw=white] (B31) at (8,4.2){$\cdots$};

\node[circle, scale=.8, draw=black, fill=blue!70] (B40) at (9,5.8){};
\node[circle, scale=.8, draw=black, fill=blue!70] (B41) at (9,4.2){};

\draw[color=cyan] (4.4,-2.6) rectangle (9.6,7.4);
\node[color=cyan] (S2C3) at (7,8){
$(\mathfrak{S}_2\times C_3)\times\mathfrak{S}_\infty$};

\draw[draw=black!20] (5,5) circle (.45 and 1.4);
\draw[draw=black!20] (6,5) circle (.45 and 1.4);
\draw[draw=black!20] (7,5) circle (.45 and 1.4);
\draw[draw=black!20] (9,5) circle (.45 and 1.4);

\node (B1) at (5,6.8){\footnotesize{\color{black!30}{$B_1$}}};
\node (B2) at (6,6.8){\footnotesize{\color{black!30}{$B_2$}}};
\node (B3) at (7,6.8){\footnotesize{\color{black!30}{$B_3$}}};
\node (B4) at (8,6.8){\footnotesize{\color{black!30}{$\cdots$}}};


% blocks de 3, wreath product
\begin{scope}[shift={(7, 4)}]
\node[circle, scale=.7, draw=black, fill=blue!70] (D00) at (5,2){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D01) at (5,1){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D02) at (5,0){};

\node[circle, scale=.7, draw=black, fill=blue!70] (D10) at (6.2,2){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D11) at (6.2,1){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D12) at (6.2,0){};

\node[circle, scale=.7, draw=black, fill=blue!70] (D20) at (7.4,2){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D21) at (7.4,1){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D22) at (7.4,0){};

\node[scale=.8, draw=white] (C30) at (8.6,2){$\cdots$};
\node[scale=.8, draw=white] (C32) at (8.6,0){$\cdots$};

\node[circle, scale=.7, draw=black, fill=blue!70] (D40) at (9.8,2){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D41) at (9.8,1){};
\node[circle, scale=.7, draw=black, fill=blue!70] (D42) at (9.8,0){};

\draw[color=cyan] (4.4,-.7) rectangle (10.4,3.4);
\node (C3wS) at (7.4,4){\color{cyan}{
$\mathfrak{S}_2 \times (C_3 \wr \mathfrak{S}_\infty)$}};

\draw[draw=black!20] (5,1) circle (.4 and 1.58);
\draw[draw=black!20] (6.2,1) circle (.4 and 1.58);
\draw[draw=black!20] (7.4,1) circle (.4 and 1.58);
\draw[draw=black!20] (9.8,1) circle (.4 and 1.58);

\node (D1) at (5,2.9){\footnotesize{\color{black!30}{$D_1$}}};
\node (D2) at (6.2,2.9){\footnotesize{\color{black!30}{$D_2$}}};
\node (D3) at (7.4,2.9){\footnotesize{\color{black!30}{$D_3$}}};
\node (D4) at (8.6,2.9){\footnotesize{\color{black!30}{$\cdots$}}};

% Légende
\node (leg_r) at (9,-2.3){{\color{purple}{$r$}}\footnotesize{:
a synchronized reflexion}{\color{white}aaaaa}};
\node (leg_c) at (9,-3.3){{\color{red!50}{$c$}}\footnotesize{:
a synchronized 3-cycle}{\color{white}aaaaaaa}};
\node (paleblue) at (9,-4.5){\footnotesize{Pale blue: orbits of blocks of{\color{white}aaa}}};
\node (palebis) at (9,-5.3){\footnotesize{the canonical block system{\color{white}aaaa}}};
\node (sync) at (9,-6.5){\footnotesize{Synchronization group: $\sg_2 \times C_3$}};

\end{scope}

\end{tikzpicture}
\end{center}
\caption{A typical $P$-oligomorphic permutation group}
\label{figure.typical}
\end{figure}

==> figures/infinite_complete_graphs.tex <==
\begin{figure}[h!]
\begin{center}

\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  \node[circle,draw=black,fill=blue,scale=0.5] (b1) at (0,-1.8) {};
  \node[circle,draw=black,fill=blue,scale=0.5] (b2) at (-.2,.5) {};
  \node[circle,draw=black,fill=blue,scale=0.5] (b3) at (.2,1.5) {};
  \draw[blue!40!black] (b1) -- (b2);
  \draw[blue!40!black] (b1) -- (b3);
  \draw[blue!40!black] (b3) -- (b2);
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];
    
  \node[circle,draw=black,fill=magenta,scale=0.5] (m1) at (-0.2,1){};
  \node[circle,draw=black,fill=magenta,scale=0.5] (m2) at (0.2,0){};
  \draw[magenta!40!black] (m1) -- (m2);

  \draw (0,2.1) node[circle,draw=black,fill=blue,scale=0.5] {};
  %\node[circle,draw=black,fill=blue] (b2) at (0,-2.3){};
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  \node[circle,draw=black,fill=blue,scale=0.5] (b1) at (0,-2) {};
  \node[circle,draw=black,fill=blue,scale=0.5] (b2) at (.1,-.5) {};
  \draw[blue!40!black] (b1) -- (b2);
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  \node[circle,draw=black,fill=magenta,scale=0.5] (m1) at (-0.15,0.5) {};
  \node[circle,draw=black,fill=magenta,scale=0.5] (m2) at (.2,1.3) {};
  \node[circle,draw=black,fill=magenta,scale=0.5] (m3) at (.1,.1) {};
  \draw[magenta!40!black] (m1) -- (m2);
  \draw[magenta!40!black] (m1) -- (m3);
  \draw[magenta!40!black] (m3) -- (m2);
\end{tikzpicture}
\quad
\begin{tikzpicture}
  \coordinate (P1) at ($(0, 0) + (10:0.4cm and 2.5cm)$);
  \coordinate (P2) at ($(0, 0) + (-10:0.4cm and 2.5cm)$);
  \coordinate (P3) at ($(0, 0) + (170:0.4cm and 2.5cm)$);
  \coordinate (P4) at ($(0, 0) + (190:0.4cm and 2.5cm)$);
  
  \draw[thick] (P1) arc (10:170:0.4cm and 2.5cm);
  \draw[dashed,thick] (P2) arc (-10:10:0.4cm and 2.5cm);
  \draw[dashed,thick] (P3) arc (170:190:0.4cm and 2.5cm);
  \draw[thick] (P4) arc (190:350:0.4cm and 2.5cm);
  \draw[draw opacity = 0, fill = black!10] (0, 0) ellipse [x radius = 0.4cm, y radius = 2.5cm];

  \draw (0.1,-1.6) node[circle,draw=black,fill=magenta,scale=0.5] {};
\end{tikzpicture}

\end{center}
\caption{Direct sum of infinite complete graphs. The two induced subgraphs,
respectively blue and red, both associated to the
partition (3,2,1) are isomorphic.}
\label{figure.complete_graphs}
\end{figure}


==> figures/nested_example.tex <==
\begin{figure}[h!]
\begin{center}
\begin{tikzpicture}[scale=.5]
\foreach \a in {0,1,...,10}{
  \draw (2*\a,12) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,14) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,15) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,13) node[scale=.5,circle, fill=black!60]{} ;

  \draw (2*\a,8) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,7) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,6) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,9) node[scale=.5,circle, fill=black!60]{} ;

  \draw (2*\a,1) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,3) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,2) node[scale=.5,circle, fill=black!60]{} ;
  \draw (2*\a,0) node[scale=.5,circle, fill=black!60]{} ;
	\draw[draw=blue!80, thick] (2*\a+.4,12) -- (2*\a+.4,15);
	\draw[draw=blue!80, thick] (2*\a+.4,15) arc (0:180:.4);
	\draw[draw=blue!80, thick] (2*\a-.4,15) -- (2*\a-.4,12);
	\draw[draw=blue!80, thick] (2*\a-.4,12) arc (180:360:.4);
	
	\draw[draw=blue!80, thick] (2*\a+.4,6) -- (2*\a+.4,9);
	\draw[draw=blue!80, thick] (2*\a+.4,9) arc (0:180:.4);
	\draw[draw=blue!80, thick] (2*\a-.4,9) -- (2*\a-.4,6);
	\draw[draw=blue!80, thick] (2*\a-.4,6) arc (180:360:.4);
	
	\draw[draw=blue!80, thick] (2*\a+.4,0) -- (2*\a+.4,3);
	\draw[draw=blue!80, thick] (2*\a+.4,3) arc (0:180:.4);
	\draw[draw=blue!80, thick] (2*\a-.4,3) -- (2*\a-.4,0);
	\draw[draw=blue!80, thick] (2*\a-.4,0) arc (180:360:.4);
  }
	\node (points1) at (23.2,13.5){\ldots};
	\node (points2) at (23.2,7.5){\ldots};
	\node (points3) at (23.2,1.5){\ldots};

	\superblock{0}{26}{12}{15}{.7}{darkishgreen!70}
	\superblock{0}{26}{6}{9}{.7}{darkishgreen!70}
	\superblock{0}{26}{0}{3}{.7}{darkishgreen!70}
\end{tikzpicture}
\end{center}
\caption{Nested block system of $\mathcal{C}_4\wreath (\sg_\infty \wreath \mathcal{C}_3)$}
\end{figure}


